DiffSharp: Automatic Differentiation Library

In this paper we introduce DiffSharp, an automatic differentiation (AD) library designed with machine learning in mind. AD is a family of techniques that evaluate derivatives at machine precision with only a small constant factor of overhead, by systematically applying the chain rule of calculus at the elementary operator level. DiffSharp aims to make an extensive array of AD techniques available, in convenient form, to the machine learning community. These including arbitrary nesting of forward/reverse AD operations, AD with linear algebra primitives, and a functional API that emphasizes the use of higher-order functions and composition. The library exposes this functionality through an API that provides gradients, Hessians, Jacobians, directional derivatives, and matrix-free Hessian- and Jacobian-vector products. Bearing the performance requirements of the latest machine learning techniques in mind, the underlying computations are run through a high-performance BLAS/LAPACK backend, using OpenBLAS by default. GPU support is currently being implemented.

==> figure-helmholtz.tex <==
% Created by tikzDevice version 0.8.1 on 2015-11-20 17:19:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (349.35,204.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.13,216.81) --
	( 64.86,147.29) --
	( 70.55,128.79) --
	( 76.24,120.48) --
	( 81.94,115.40) --
	( 87.63,112.31) --
	( 93.33,109.27) --
	( 99.02,111.68) --
	(104.72,107.37) --
	(110.41,106.84) --
	(116.11,112.34) --
	(121.80,110.23) --
	(127.49,110.99) --
	(133.19,102.68) --
	(138.88,107.39) --
	(144.58,101.91) --
	(150.27, 99.53) --
	(155.97,100.09) --
	(161.66, 98.93) --
	(167.36, 98.86) --
	(173.05, 97.86) --
	(178.74, 97.94) --
	(184.44, 97.44) --
	(190.13, 95.92) --
	(195.83, 93.04) --
	(201.52, 96.09) --
	(207.22, 98.26) --
	(212.91, 94.12) --
	(218.61, 95.16) --
	(224.30, 95.92) --
	(229.99, 92.89) --
	(235.69, 94.94) --
	(241.38, 94.44) --
	(247.08, 94.00) --
	(252.77, 94.27) --
	(258.47, 93.50) --
	(264.16, 93.53) --
	(269.86, 92.69) --
	(275.55, 91.01) --
	(281.24, 92.37) --
	(286.94, 93.07) --
	(292.63, 90.46) --
	(298.33, 91.94) --
	(304.02, 90.97) --
	(309.72, 90.32) --
	(315.41, 89.53) --
	(321.11, 93.68) --
	(326.80, 91.28) --
	(332.49, 90.82) --
	(338.19, 90.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.86,147.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.55,128.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24,120.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.94,115.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.63,112.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.33,109.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.02,111.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.72,107.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.41,106.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.11,112.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.80,110.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.49,110.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.19,102.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.88,107.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.58,101.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.27, 99.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.97,100.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.66, 98.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.36, 98.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.05, 97.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.74, 97.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.44, 97.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.13, 95.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.83, 93.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.52, 96.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.22, 98.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.91, 94.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.61, 95.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.30, 95.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.99, 92.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.69, 94.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.38, 94.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.08, 94.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.77, 94.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.47, 93.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.16, 93.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86, 92.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.55, 91.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24, 92.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.94, 93.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.63, 90.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.33, 91.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.02, 90.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72, 90.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.41, 89.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.11, 93.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.80, 91.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.49, 90.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.19, 90.50) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.59, 48.00) -- (343.31, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.59, 48.00) -- ( 58.59, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.54, 48.00) -- (115.54, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.48, 48.00) -- (172.48, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.42, 48.00) -- (229.42, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.37, 48.00) -- (286.37, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.31, 48.00) -- (343.31, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.59, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.54, 26.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.48, 26.40) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.42, 26.40) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.37, 26.40) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.31, 26.40) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.81) -- ( 48.00,199.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.81) -- ( 42.00, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 90.11) -- ( 42.00, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,126.40) -- ( 42.00,126.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,162.70) -- ( 42.00,162.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,199.00) -- ( 42.00,199.00);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 53.81) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 90.11) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,126.40) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,162.70) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,199.00) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(349.35, 48.00) --
	(349.35,204.81) --
	( 48.00,204.81) --
	( 48.00, 48.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.67,  2.40) {$n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,126.41) {$\omega_{r}(n)$};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (349.35,204.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.59, 48.00) -- ( 58.59,204.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (115.54, 48.00) -- (115.54,204.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.48, 48.00) -- (172.48,204.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (229.42, 48.00) -- (229.42,204.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (286.37, 48.00) -- (286.37,204.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (343.31, 48.00) -- (343.31,204.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 53.81) -- (349.35, 53.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 90.11) -- (349.35, 90.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,126.40) -- (349.35,126.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,162.70) -- (349.35,162.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,199.00) -- (349.35,199.00);
\end{scope}
\end{tikzpicture}

